Addressable quantum gates

We extend the circuit model of quantum computation so that the wiring between gates is soft-coded within registers inside the gates. The addresses in these registers can be manipulated and put into superpositions. This aims at capturing indefinite causal orders and making their geometrical layout explicit: we express the quantum switch and the polarizing beam-splitter within the model. In this context, our main contribution is a full characterization of the anonymity constraints. Indeed, the names used as addresses should not matter beyond the wiring they describe, i.e. quantum evolutions should commute with "renamings". We show that these quantum evolutions can still act non-trivially upon the names. We specify the structure of "nameblind" matrices.

==> figs/Circuit_on_a_grid.tex <==

\definecolor{box_color}{rgb}{1,1,1}%{0.60390625,0.9109375,0.39109375}
\definecolor{data_color}{RGB}{0,0,255}%{0.40390625,0.61093
\definecolor{dark_box_color}{rgb}{0,0,0}
\def\bleu#1{{\textcolor{data_color}{#1}}}

\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{10}%
\newcommand*{\yMin}{0}%
\newcommand*{\yMax}{2}%

\newcommand{\adresseCircuitGrid}[4]{%(x,y,name,data)
    \draw[fill=box_color] (#1-0.45,#2-0.45) rectangle (#1+0.45,#2+0.45);
    \node[draw,fill=dark_box_color!10] at (#1,#2+0.18) {%\color{white}
     #3};
    \node (#3) at (#1,#2-0.24) {$\ket{ #4}_\calW$};
}

\begin{tikzpicture}
%GRILLE
    \foreach \i in {\xMin,...,\xMax} {
        \draw [very thin,gray,dashed] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {$\i$};
    }
    \foreach \i in {\yMin,...,\yMax} {
        \draw [very thin,gray,dashed] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {};
    }
%SECTORS
    \adresseCircuitGrid{2}{1}{9}{\eps};
    \adresseCircuitGrid{4}{1}{2}{89};
    \adresseCircuitGrid{5}{1}{5}{24};
    \adresseCircuitGrid{9}{1}{8}{\eps};
    \adresseCircuitGrid{8}{1}{4}{\eps}
%GATESPACES
\draw[dashed,red] (3.5,0.5) rectangle (5.5,1.5);
    
\end{tikzpicture}

==> figs/Circuit_on_a_grid_CN.tex <==

\definecolor{box_color}{rgb}{1,1,1}
\definecolor{data_color}{RGB}{0,0,255}
\definecolor{dark_box_color}{rgb}{0,0,0}
\def\bleu#1{{\textcolor{data_color}{#1}}}

\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{10}%
\newcommand*{\yMin}{0}%
\newcommand*{\yMax}{2}%

\newcommand{\adresseCircuitGrid}[4]{%(x,y,name,data)
    \draw[fill=box_color] (#1-0.45,#2-0.45) rectangle (#1+0.45,#2+0.45);
    \node[draw,fill=dark_box_color!10] at (#1,#2+0.18) {
     #3};
    \node (#3) at (#1,#2-0.24) {$\ket{ #4}_\calW$};
}

\begin{tikzpicture}
%GRILLE
    \foreach \i in {\xMin,...,\xMax} {
        \draw [very thin,gray,dashed] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {$\i$};
    }
    \foreach \i in {\yMin,...,\yMax} {
        \draw [very thin,gray,dashed] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {};
    }
%SECTORS
    \adresseCircuitGrid{2}{1}{2}{\eps};
    \adresseCircuitGrid{4}{1}{4}{92};
    \adresseCircuitGrid{5}{1}{5}{48};
    \adresseCircuitGrid{9}{1}{9}{\eps};
    \adresseCircuitGrid{8}{1}{8}{\eps}
%GATESPACES
\draw[dashed,red] (3.5,0.5) rectangle (5.5,1.5);

    
\end{tikzpicture}

==> figs/Not_RI_1.tex <==
\begin{tikzpicture}[thick]
\sector{0}{0}{\textcolor{red}{$U_{\calQ_ I}\psi$}}{1}{$\eps$}{$\eps$}
\sector{5.2}{1.3}{$\eps$}{2}{$\eps$}{$\eps$}
\sector{5.2}{-1.3}{$\eps$}{3}{$\eps$}{$\eps$}
\fleche[in=180, out=0]{outarrow1}{inarrow2}{red}
\end{tikzpicture}



==> figs/Not_RI_2.tex <==
\begin{tikzpicture}[thick]
\sector{0}{0}{\textcolor{blue}{$V_{\calQ_ I}\psi$}}{1}{$\eps$}{$\eps$}
\sector{5.2}{1.3}{$\eps$}{2}{$\eps$}{$\eps$}
\sector{5.2}{-1.3}{$\eps$}{3}{$\eps$}{$\eps$}
\fleche[in= 180,out =0]{outarrow1}{inarrow3}{blue}
\end{tikzpicture}

==> figs/PBS/PBS.tex <==

\begin{tikzpicture}
    \draw[dashed] (0,6) rectangle (10,-4);
    \adresse{0}{0}{1}{4};
    \adresse{4}{4}{2}{1};
    \adresse{8}{0}{3}{2};
    \adresse{4}{-4}{4}{3};
    \flechedouble{1V}{2V}{4}{2}{dark_box_color};%{red};
    \flechedouble{1H}{3H}{5}{1}{dark_box_color};
    \flechedouble{2H}{4H}{5}{1}{dark_box_color};
    \flechedouble{4V}{3V}{6}{0}{dark_box_color};
        
    \draw[color=blue,line width=0.45cm,opacity=0.25] (3.5,-0.5)--(6.5,2.5);
\end{tikzpicture}


==> figs/PBS/quiescent.tex <==
\begin{tikzpicture}[thick]
\draw[dashed] (-3.3,-3.3) rectangle (5.2,5.2);
\sector{-2.5}{0}{$\eps$}{1}{$\eps$}{$\eps$}
\sector{-6}{0}{$\psi_5$}{5}{$\eps$}{$\eps$}
\sector{0}{2.5}{$\eps$}{2}{$\eps$}{$\eps$}
\sector{0}{6}{$\psi_6$}{6}{$\eps$}{$\eps$}

\sector{2.5}{0}{$\eps$}{3}{$\eps$}{$\eps$}

\sector{6}{0}{$\psi_7$}{7}{$\eps$}{$\eps$}

\sector{0}{-2.5}{$\eps$}{4}{$\eps$}{$\eps$}

\sector{0}{-6}{$\psi_8$}{8}{$\eps$}{$\eps$}

\fleche[bend right= 40]{bottommid6}{topmid2}{black}
\fleche[bend right= 40]{topmid2}{bottommid6}{black}
\fleche[bend right= 40]{topmid8}{bottommid4}{black}
\fleche[bend right= 40]{bottommid4}{topmid8}{black}

\fleche[bend right= 40]{outarrow3}{inarrow7}{black}
\fleche[bend right= 40]{inarrow7}{outarrow3}{black}
\fleche[bend right= 40]{inarrow1}{outarrow5}{black}
\fleche[bend right= 40]{outarrow5}{inarrow1}{black}

\end{tikzpicture}

==> figs/QCGDQS.tex <==

\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer}

\tikzstyle{gat}=[circle,fill=red,draw=black,line width=0.7 pt]
\tikzstyle{sec}=[circle,fill=white,draw=black,line width=0.7 pt]

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gat] (0) at (-2.5, -0) {$r_{\{2,5\}}$};
		\node [style=sec] (1) at (-4, -0) {$s_2$};
		\node [style=sec] (2) at (-1, -0) {$s_5$};
		\node [style=sec] (3) at (-3, 2) {$s_3$};
		\node [style=sec] (4) at (-3, -2) {$s_4$};
		\node [style=sec] (5) at (-6, -0) {$s_1$};
		\node [style=sec] (6) at (1, -0) {$s_6$};
		\node [style=gat] (7) at (-1.5, 2) {$r_{\{3\}}$};
		\node [style=gat] (8) at (-6, -1.5) {$r_{\{1\}}$};
		\node [style=gat] (9) at (-1.5, -2) {$r_{\{4\}}$};
		\node [style=gat] (10) at (1, -1.5) {$r_{\{6\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw [color=blue] (1) to (3);
		\draw [color=blue] (1) to (4);
		\draw [color=black] (2) to (6);
		\draw [color=red] (0) to (1);
		\draw [color=red] (0) to (2);
		\draw [color=red] (4) to (9);
		\draw [color=red] (8) to (5);
		\draw [color=red] (10) to (6);
		\draw [color=red] (3) to (7);
		\draw [color = blue,bend right = 60] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/QCGDports.tex <==
\begin{tikzpicture}[thick]


\tikzset{arc text/.style={%
	decorate,
	decoration={%
		text effects along path,
		text={#1},
		text align=center,
		text effects/.cd,
		text along path,
		characters={anchor=mid}
	}
}}

\def\radius{2.5cm}
\def\dist{10pt}
\node[font=\Huge] (0,0) {$s_a$};
\draw (\radius,0) arc [start angle= 0, end angle= 360, radius= \radius]
	node[pos=.5, draw, fill, circle, inner sep=0pt, minimum size=4pt, xshift=-2pt, label={left:$e$}] {}
	node[pos=0 , draw, fill, circle, inner sep=0pt, minimum size=4pt, xshift=2pt, label={right:$\uptau$}] {}
	;

\foreach \ang in {65,215,305}{
	\path[arc text={...}] (\ang:\radius+\dist/2) arc (\ang:\ang+30:\radius+\dist/2); %somehow I don't manage to use $\dots$ here
}
	
\foreach \ang/\lab [evaluate=\i as \m using {\ang < 180 ? \ang+5 : \ang-5 }, evaluate=\ang as \n using { \ang < 180 ? \ang-5 : \ang+5 }] 
	in {65/{$p_{a_n}$}, 95/{$p_{a_2}$}, 115/{$p_{a_1}$},
		195/{$in_1$}, 215/{$in_2$}, 245/{$in_n$},
		285/{$out_1$}, 305/{$out_2$}, 335/{$out_n$}
	} {
	\draw[fill] (\ang:\radius+2pt) circle (2pt);
	\path[arc text={\lab}] (\m:\radius+\dist) arc (\m:\n:\radius+\dist);
}

\end{tikzpicture}

==> figs/QSAQC/1.tex <==

\begin{tikzpicture}[thick]
\sector{0}{1.3}{\scalebox{0.9}{$\psi$(\textcolor{blue}{0}+\textcolor{red}{1})}}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{$\eps$}{2}{$\eps$}{$345_\calO$}
\sector{3.2}{1.3}{$\eps$}{3}{$\eps$}{$\eps$}
\sector{3.2}{-1.3}{$\eps$}{4}{$\eps$}{$\eps$}
\sector{6.4}{1.3}{$\eps$}{5}{$\eps$}{$\eps$}
\sector{6.4}{-1.3}{$\eps$}{6}{$\eps$}{$\eps$}
\fleche[bend right=70]{inarrow1}{inarrow2}{black}
\node at (3.6,1.5) (secn3l) {};
\node at (3.6,0.5) (secn4l) {};
\node at (5,1.5) (secn3r) {};
\node at (5,0.5) (secn4r) {};
\fleche[bend left=70]{outarrow5}{outarrow6}{black}
\end{tikzpicture}

==> figs/QSAQC/2.5.tex <==



\begin{tikzpicture}[thick]
\sector{0}{1.3}{$\eps$}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{\scalebox{0.9}{$\psi$(\textcolor{blue}{0}+\textcolor{red}{1})}}{2}{$\eps$}{\textcolor{blue}{$45$}+\textcolor{red}{$35$}}
\sector{3.2}{1.3}{$\eps$}{3}{$\eps$}{$\eps$}
\sector{3.2}{-1.3}{$\eps$}{4}{$\eps$}{$\eps$}
\sector{6.4}{1.3}{$\eps$}{5}{$\eps$}{$\eps$}
\sector{6.4}{-1.3}{$\eps$}{6}{$\eps$}{$\eps$}
\fleche[bend right=70]{inarrow1}{inarrow2}{black}
\fleche[out=60, in= 200]{outarrow2}{inarrow3}{blue}
\fleche{outarrow2}{inarrow4}{red}
\node at (3.6,1.5) (secn3l) {};
\node at (3.6,0.5) (secn4l) {};
\node at (5,1.5) (secn3r) {};
\node at (5,0.5) (secn4r) {};
\fleche[bend left=70]{outarrow5}{outarrow6}{black}
\end{tikzpicture}

==> figs/QSAQC/2.tex <==


\begin{tikzpicture}[thick]
\sector{0}{1.3}{$\eps$}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{\scalebox{0.9}{$\psi$(\textcolor{blue}{0}+\textcolor{red}{1})}}{2}{$\eps$}{$345_\calO$}
\sector{3.2}{1.3}{$\eps$}{3}{$\eps$}{$\eps$}
\sector{3.2}{-1.3}{$\eps$}{4}{$\eps$}{$\eps$}
\sector{6.4}{1.3}{$\eps$}{5}{$\eps$}{$\eps$}
\sector{6.4}{-1.3}{$\eps$}{6}{$\eps$}{$\eps$}
\fleche[bend right=70]{inarrow1}{inarrow2}{black}
\node at (3.6,1.5) (secn3l) {};
\node at (3.6,0.5) (secn4l) {};
\node at (5,1.5) (secn3r) {};
\node at (5,0.5) (secn4r) {};
\fleche[bend left=70]{outarrow5}{outarrow6}{black}
\end{tikzpicture}

==> figs/QSAQC/3.tex <==

\begin{tikzpicture}[thick]
\sector{0}{1.3}{$\eps$}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{$\eps$}{2}{$\eps$}{$\eps$}
\sector{3.2}{1.3}{\textcolor{blue}{$\psi0$}}{3}{$\eps$}{\textcolor{blue}{$45$}}
\sector{3.2}{-1.3}{\textcolor{red}{$\psi1$}}{4}{$\eps$}{\textcolor{red}{$35$}}
\sector{6.4}{1.3}{$\eps$}{5}{$\eps$}{$\eps$}
\sector{6.4}{-1.3}{$\eps$}{6}{$\eps$}{$\eps$}
\fleche[bend right=70]{inarrow1}{inarrow2}{black}
\fleche[out=60, in= 200]{outarrow2}{inarrow3}{blue}
\fleche{outarrow2}{inarrow4}{red}
\node at (3.6,1.5) (secn3l) {};
\node at (3.6,0.5) (secn4l) {};
\node at (5,1.5) (secn3r) {};
\node at (5,0.5) (secn4r) {};
\fleche[bend left=70]{outarrow5}{outarrow6}{black}
\end{tikzpicture}

==> figs/QSAQC/4.tex <==

\begin{tikzpicture}[thick]
\sector{0}{1.3}{$\eps$}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{$\eps$}{2}{$\eps$}{$\eps$}
\sector{3.2}{1.3}{\textcolor{red}{$V\psi1$}}{3}{$\eps$}{\textcolor{red}{$5$}}
\sector{3.2}{-1.3}{\textcolor{blue}{$U\psi0$}}{4}{$\eps$}{\textcolor{blue}{$5$}}
\sector{6.4}{1.3}{$\eps$}{5}{$\eps$}{$\eps$}
\sector{6.4}{-1.3}{$\eps$}{6}{$\eps$}{$\eps$}
\fleche[bend right=70]{inarrow1}{inarrow2}{black}
\fleche[out=60, in= 200]{outarrow2}{inarrow3}{blue}
\fleche{outarrow2}{inarrow4}{red}
\fleche{topleft4}{bottomright3}{red}	
\fleche{bottomleft3}{topright4}{blue}
\fleche[bend left=70]{outarrow5}{outarrow6}{black}
\end{tikzpicture}

==> figs/QSAQC/5.tex <==


\begin{tikzpicture}[thick]


\sector{0}{1.3}{$\eps$}{1}{$\eps$}{$\eps$}% WARNING !
\sector{0}{-1.3}{$\eps$}{2}{$\eps$}{$\eps$}
\sector{3.2}{1.3}{$\eps$}{3}{$\eps$}{$\eps$}
\sector{3.2}{-1.3}{$\eps$}{4}{$\eps$}{$\eps$}
\sector{6.4}{1.3}{\large
\textcolor{red}{$UV\psi1$}\\ \textcolor{blue}{$VU\psi0$}}
    {5}{$\eps$}{$\eps$}
\sector{6.4}{-1.3}{$\eps$}{6}{$\eps$}{$\eps$}
\draw[-stealth,line width=1mm,bend right=70] (inarrow1) to (inarrow2);
\fleche[bend right=70]{inarrow1}{inarrow2}{black};
\fleche[out=60, in= 200]{outarrow2}{inarrow3}{blue}
\fleche{outarrow2}{inarrow4}{red}
\fleche{topleft4}{bottomright3}{red}	
\fleche{bottomleft3}{topright4}{blue}
\fleche[out=60, in= 200]{outarrow4}{inarrow5}{blue}
\fleche{outarrow3}{inarrow5}{red}
\fleche[bend left=70]{outarrow5}{outarrow6}{black}
\end{tikzpicture}

==> figs/QSAQC/6.tex <==

\begin{tikzpicture}[thick]
\sector{0}{1.3}{$\eps$}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{$\eps$}{2}{$\eps$}{$\eps$}
\sector{3.2}{1.3}{\textcolor{red}{$1$}}{3}{$\eps$}{$\eps$}
\sector{3.2}{-1.3}{\textcolor{blue}{$0$}}{4}{$\eps$}{$\eps$}
\sector{6.4}{1.3}{\large \textcolor{red}{$UV\psi$}\\ \large\textcolor{blue}{$VU\psi$}} 
    {5}{$\eps$}{$6$}
\sector{6.4}{-1.3}{$\eps$}{6}{$\eps$}{$\eps$}
\fleche[bend right=70]{inarrow1}{inarrow2}{black}
\fleche[out=60, in= 200]{outarrow2}{inarrow3}{blue}
\fleche{outarrow2}{inarrow4}{red}
\fleche{topleft4}{bottomright3}{red}	
\fleche{bottomleft3}{topright4}{blue}
\fleche[out=60, in= 200]{outarrow4}{inarrow5}{blue}
\fleche{outarrow3}{inarrow5}{red}
\end{tikzpicture}

==> figs/QSAQC/7.tex <==

\begin{tikzpicture}[thick]
\sector{0}{1.3}{$\eps$}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{$\eps$}{2}{$\eps$}{$\eps$}
\sector{3.2}{1.3}{\textcolor{blue}{$0$}}{3}{$\eps$}{\textcolor{blue}{$5$}}
\sector{3.2}{-1.3}{\textcolor{red}{$1$}}{4}{$\eps$}{\textcolor{red}{$5$}}
\sector{6.4}{1.3}{\large \textcolor{red}{$UV\psi$}\\ \large\textcolor{blue}{$VU\psi$}} 
    {5}{$\eps$}{$6$}
\sector{6.4}{-1.3}{$\eps$}{6}{$\eps$}{$\eps$}
\fleche[bend right=70]{inarrow1}{inarrow2}{black}
\fleche[out=60, in= 200]{outarrow2}{inarrow3}{blue}
\fleche{outarrow2}{inarrow4}{red}
\fleche{topleft4}{bottomright3}{red}	
\fleche{bottomleft3}{topright4}{blue}
\phantom{\fleche[bend left=70]{outarrow5}{outarrow6}{black}}
\end{tikzpicture}

==> figs/QSAQC/8.5.tex <==


\begin{tikzpicture}[thick]
\sector{0}{1.3}{$\eps$}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{$\eps$}{2}{$\eps$}{$345$}
\sector{3.2}{1.3}{$\eps$}{3}{$\eps$}{$\eps$}
\sector{3.2}{-1.3}{$\eps$}{4}{$\eps$}{$\eps$}
\sector{6.4}{1.3}{\large \textcolor{red}{$UV\psi 1 $}\\ \textcolor{blue}{$VU\psi 0$}} 
    {5}{$\eps$}{$\eps$}
\sector{6.4}{-1.3}{$\eps$}{6}{$\eps$}{$\eps$}
\fleche[bend right=70]{inarrow1}{inarrow2}{black}
\node at (3.6,1.5) (secn3l) {};
\node at (3.6,0.5) (secn4l) {};
\node at (5,1.5) (secn3r) {};
\node at (5,0.5) (secn4r) {};
\fleche[bend left=70]{outarrow5}{outarrow6}{black}
\end{tikzpicture}

==> figs/QSAQC/8.tex <==


\begin{tikzpicture}[thick]
\sector{0}{1.3}{$\eps$}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{\textcolor{blue}{$0$}+\textcolor{red}{$1$}}{2}{$\eps$}{\textcolor{blue}{$45$}+\textcolor{red}{$35$}}
\sector{3.2}{1.3}{$\eps$}{3}{$\eps$}{$\eps$}
\sector{3.2}{-1.3}{$\eps$}{4}{$\eps$}{$\eps$}
\sector{6.4}{1.3}{\large \textcolor{red}{$UV\psi$}\\ \large\textcolor{blue}{$VU\psi$}} 
    {5}{$\eps$}{$6$}
\sector{6.4}{-1.3}{$\eps$}{6}{$\eps$}{$\eps$}
\fleche[bend right=70]{inarrow1}{inarrow2}{black}
\fleche[out=60, in= 200]{outarrow2}{inarrow3}{blue}
\fleche{outarrow2}{inarrow4}{red}
\node at (3.6,1.5) (secn3l) {};
\node at (3.6,0.5) (secn4l) {};
\node at (5,1.5) (secn3r) {};
\node at (5,0.5) (secn4r) {};
\phantom{\fleche[bend left=70]{outarrow5}{outarrow6}{black}}
\end{tikzpicture}

==> figs/QSAQC/9.tex <==
%STEP 9
\begin{tikzpicture}[thick]
\sector{0}{1.3}{$\eps$}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{$\eps$}{2}{$\eps$}{$345_\calO$}
\sector{3.2}{1.3}{$\eps$}{3}{$\eps$}{$\eps$}
\sector{3.2}{-1.3}{$\eps$}{4}{$\eps$}{$\eps$}
\sector{6.4}{1.3}{$\eps$}{5}{$\eps$}{$\eps$}
\sector{6.4}{-1.3}{\large \textcolor{red}{$UV\psi 1$}\\ \textcolor{blue}{$VU\psi 0$}} 
    {6}{$\eps$}{$\eps$}
\fleche[bend right=70]{inarrow1}{inarrow2}{black}
\node at (3.6,1.5) (secn3l) {};
\node at (3.6,0.5) (secn4l) {};
\node at (5,1.5) (secn3r) {};
\node at (5,0.5) (secn4r) {};
\fleche[bend left=70]{outarrow5}{outarrow6}{black}
\end{tikzpicture}

==> figs/QSAQC/inoutbs.tex <==


\newcommand{\AQC}[5]{
\draw[fill=white,dashed,opacity=1] (#1,#2) rectangle (#3,#4) node[pos=0.1,above] {\huge #5};;
}
\newcommand{\aqcx}{12}

\begin{tikzpicture}[thick]
\AQC{-2.5}{-2.5}{9}{4.5}{$C_\calA$};
\AQC{\aqcx - 0.65}{-2.5}{\aqcx + 9}{4.5}{$C_\calB$};
\sector{0}{1.3}{}{1}{}{}
\sector{0}{-1.3}{}{2}{}{}
\sector{3.2}{1.3}{}{3}{}{}
\sector{3.2}{-1.3}{}{4}{}{}
\sector{6.4}{0}{$\eps$}{5}{$\eps$}{$\eps$}
\sector{\aqcx}{0}{$\psi$}{6}{}{$\ovva$}
\sector{\aqcx + 3.2}{1.3}{}{7}{}{}
\sector{\aqcx + 3.2}{-1.3}{}{8}{}{}
\sector{\aqcx + 6.4}{0}{}{9}{}{}
\node[inner sep=0pt] (joe) at (6,5.5) {\Huge outgoing buffer sector};
\draw[stealth-] (topmid5) --  (joe);
\node[inner sep=0pt] (joe2) at (14,5.5) {\Huge ingoing buffer sector};
\draw[stealth-] (topmid6) -- (joe2);
\path[-stealth,line width=1mm] (inarrow1) edge[bend right=90]  (inarrow2);
\fleche[out=60, in= 200]{outarrow2}{inarrow3}{blue}
\fleche[out=-30, in= 150]{outarrow3}{inarrow5}{blue}
\fleche{outarrow2}{inarrow4}{red}
\fleche[out=30, in= 210]{outarrow4}{inarrow5}{red}
\fleche[out=30, in= 210]{outarrow6}{inarrow7}{orange}
\fleche[out=-30, in= 150]{outarrow6}{inarrow8}{green}
\fleche[out=-30, in= 150]{outarrow7}{inarrow9}{black}
\end{tikzpicture}

==> figs/QSAQC/inoutbs2.tex <==

\newcommand{\AQC}[5]{
\draw[fill=white,dashed,opacity=1] (#1,#2) rectangle (#3,#4) node[pos=0,above right] {\huge #5};;}
\newcommand{\aqcx}{6.4}

\begin{tikzpicture}[thick]
\AQC{-2.5}{-2.5}{\aqcx + 9}{4.5}{$C_\calA \odot_{\{6\},\{5\}} C_\calB$};
\sector{0}{1.3}{}{1}{}{}
\sector{0}{-1.3}{}{2}{}{}
\sector{3.2}{1.3}{}{3}{}{}
\sector{3.2}{-1.3}{}{4}{}{}
\sector{6.4}{0}{$\psi$}{5}{$\eps$}{$\ovva$}
\sector{\aqcx + 3.2}{1.3}{}{7}{}{}
\sector{\aqcx + 3.2}{-1.3}{}{8}{}{}
\sector{\aqcx + 6.4}{0}{}{9}{}{}
\node[inner sep=0pt] (joe) at (6.4 ,5.5) {\Huge merged buffer sector};
\draw[stealth-] (topmid5) -- (joe);
\path[-stealth,line width=1mm] (inarrow1) edge[bend right=90]  (inarrow2);
\fleche[out=60, in= 200]{outarrow2}{inarrow3}{blue}
\fleche[out=-30, in= 150]{outarrow3}{inarrow5}{blue}
\fleche{outarrow2}{inarrow4}{red}
\fleche[out=30, in= 210]{outarrow4}{inarrow5}{red}
\fleche[out=30, in= 210]{outarrow5}{inarrow7}{orange}
\fleche[out=-30, in= 150]{outarrow5}{inarrow8}{green}
\fleche[out=-30, in= 150]{outarrow7}{inarrow9}{black}
\node at (3.6,1.5) (secn3l) {};
\node at (3.6,0.5) (secn4l) {};
\node at (5,1.5) (secn3r) {};
\node at (5,0.5) (secn4r) {};
\node at (8.4,-0.3) (secn6) {};

\end{tikzpicture}

==> figs/QSAQC/qsepr.tex <==

\begin{tikzpicture}[thick]
\sector{-10.4}{0}{00}{7}{$\eps$}{$\eps$}
\sector{-7.2}{0}{$\eps$}{8}{$\eps$}{$\eps$}
\sector{-4}{0}{$\eps$}{9}{$\eps$}{$\eps$}
\sector{0}{1.3}{$\eps$}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{$\eps$}{2}{$\eps$}{$345_\calO$}
\sector{3.2}{1.3}{$\eps$}{3}{$\eps$}{$\eps$}
\sector{3.2}{-1.3}{$\eps$}{4}{$\eps$}{$\eps$}
\sector{6.4}{1.3}{$\eps$}{5}{$\eps$}{$\eps$}
\sector{6.4}{-1.3}{$\eps$}{6}{$\eps$}{$\eps$}
\node (in12) at (0.1,2) {};
\node (in11) at (0.1,2.6) {};
\fleche[out= 20, in= 190]{outarrow9}{in11}{black}
\fleche[bend right=70]{in12}{inarrow2}{black}
\fleche{outarrow7}{inarrow8}{black}
\fleche{outarrow8}{inarrow9}{black}
\node at (3.6,1.5) (secn3l) {};
\node at (3.6,0.5) (secn4l) {};
\node at (5,1.5) (secn3r) {};
\node at (5,0.5) (secn4r) {};
\path[-stealth,line width=1mm] (outarrow5) edge[bend left=70]  (outarrow6); %{black}{10}{0.7}
\end{tikzpicture}

==> figs/QSAQC/qsepr2.tex <==

\begin{tikzpicture}[thick]
\sector{-10.4}{0}{$\eps$}{7}{$\eps$}{$\eps$}
\sector{-7.2}{0}{$\eps$}{8}{$\eps$}{$\eps$}
\sector{-4}{0}{$\eps$}{9}{$\eps$}{$\eps$}
\sector{0}{1.3}{\scalebox{0.82}{(\textcolor{blue}{00}+\textcolor{red}{11})}}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{$\eps$}{2}{$\eps$}{$345_\calO$}
\sector{3.2}{1.3}{$\eps$}{3}{$\eps$}{$\eps$}
\sector{3.2}{-1.3}{$\eps$}{4}{$\eps$}{$\eps$}
\sector{6.4}{1.3}{$\eps$}{5}{$\eps$}{$\eps$}
\sector{6.4}{-1.3}{$\eps$}{6}{$\eps$}{$\eps$}
\node (in12) at (0.1,2) {};
\node (in11) at (0.1,2.6) {};
\fleche[out= 20, in= 190]{outarrow9}{in11}{black}
\fleche[bend right=70]{in12}{inarrow2}{black}
\fleche{outarrow7}{inarrow8}{black}
\fleche{outarrow8}{inarrow9}{black}
\node at (3.6,1.5) (secn3l) {};
\node at (3.6,0.5) (secn4l) {};
\node at (5,1.5) (secn3r) {};
\node at (5,0.5) (secn4r) {};
\path[-stealth,line width=1mm] (outarrow5) edge[bend left=70]  (outarrow6); %{black}{10}{0.7}
\end{tikzpicture}

==> figs/QSAQC/qsepr3.tex <==

\begin{tikzpicture}[thick]
\sector{-10.4}{0}{$\eps$}{7}{$\eps$}{$\eps$}
\sector{-7.2}{0}{$\eps$}{8}{$\eps$}{$\eps$}
\sector{-4}{0}{$\eps$}{9}{$\eps$}{$\eps$}
\sector{0}{1.3}{$\eps$}{1}{$\eps$}{$\eps$}
\sector{0}{-1.3}{$\eps$}{2}{$\eps$}{$345_\calO$}
\sector{3.2}{1.3}{$\eps$}{3}{$\eps$}{$\eps$}
\sector{3.2}{-1.3}{$\eps$}{4}{$\eps$}{$\eps$}
\sector{6.4}{1.3}{$\eps$}{5}{$\eps$}{$\eps$}
\sector{6.4}{-1.3}{\scalebox{0.83}{(\textcolor{blue}{10}\scalebox{0.75}[1.0]{$-$}\textcolor{red}{01})}}{6}{$\eps$}{$\eps$}
\node (in12) at (0.1,2) {};
\node (in11) at (0.1,2.6) {};
\fleche[out= 20, in= 190]{outarrow9}{in11}{black}
\fleche[bend right=70]{in12}{inarrow2}{black}
\fleche{outarrow7}{inarrow8}{black}
\fleche{outarrow8}{inarrow9}{black}
\node at (3.6,1.5) (secn3l) {};
\node at (3.6,0.5) (secn4l) {};
\node at (5,1.5) (secn3r) {};
\node at (5,0.5) (secn4r) {};
\path[-stealth,line width=1mm] (outarrow5) edge[bend left=70]  (outarrow6); %{black}{10}{0.7}
\end{tikzpicture}

==> figs/epr2.tex <==
% EPR pair creation as a quantum circuit

\begin{tikzpicture}[thick]
    %
    % `operator' will only be used by Hadamard (H) gates here.
    % `phase' is used for controlled phase gates (dots).
    % `surround' is used for the background box.
    \tikzstyle{operator} = [draw,fill=white,minimum size=1.5em] 
    \tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
    \tikzstyle{oplus} = [draw,fill=white,shape=circle,minimum size=10pt,inner sep=0pt]
    \tikzstyle{plus} = [draw,fill=white,shape=circle,minimum size=10pt,inner sep=0pt]
    \tikzstyle{surround} = [fill=blue!10,thick,draw=black,rounded corners=2mm]
    %
    % Qubits
    \node at (0,0) (q1) {$\ket{0}$};
    \node at (0,-1) (q2) {$\ket{0}$};
    %
    % Column 1
    \rectsec{1}{2};
    \node[operator] (op11) at (2,0) {H} edge [-] (q1);
    \rectsec{2}{2};
    %
    % Column 3
    \rectsec{3}{2};
    \node[phase] (phase11) at (3,0) {} edge [-] (op11);
    \node[oplus] (phase12) at (3,-1) {} edge [-] (q2);
    \node[cross=4pt,rotate=45] (toto) at (3,-1) {} edge [-] (q2);
    \draw[-] (phase11) -- (phase12);
    %
    \rectsec{4}{2}{num4};
    % col 5
    \node (end1) at (5,0) {} edge [-] (phase11);
    \node (end2) at (5,-1) {} edge [-] (phase12);
    %
    % Bracket
    \draw[decorate,decoration={brace},thick] (5,0.2) to
	node[midway,right] (bracket) {$\frac{\ket{00}+\ket{11}}{\sqrt{2}}$}
	(5,-1.2);
    %
    % Background Box
    \begin{pgfonlayer}{background} 
    \node[surround] (background) [fit = (q2) (num4) (bracket)] {};
    \end{pgfonlayer}
        
    %
\end{tikzpicture}

==> figs/epr3.tex <==
% EPR pair creation without inherent ordering of gates 


\begin{tikzpicture}[thick]
    %
    % `operator' will only be used by Hadamard (H) gates here.
    % `phase' is used for controlled phase gates (dots).
    \tikzstyle{operator} = [draw,fill=white,minimum size=1.5em] 
    \tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
    \tikzstyle{oplus} = [draw,fill=white,shape=circle,minimum size=10pt,inner sep=0pt]
    %
    % Qubits
    %
    % Column 1
    \rectpos{1.5}{2}{1}{1}{num1}{rec1};
    \node[operator] (op01) at (1.5,-1) {I};
    \node[operator] (op02) at (1.5,-2) {I};
    
    \node[operator] (op11) at (0,0) {H};
    \node[operator] (op12) at (0,-1) {I};
    \rectpos{0}{2}{0}{2}{num2}{rec2};
    %
    % Column 3
    \rectpos{2.7}{2}{0}{3}{num3}{rec3};
    \node[phase] (phase11) at (2.7,0) {} ;
    \node[oplus] (phase12) at (2.7,-1) {} ;
    \node[cross=4pt,rotate=45] (toto) at (2.7,-1) {} ;
    \draw[-] (phase11) -- (phase12);
    %
    \rectpos{4.5}{2}{0.5}{4}{num4}{rec4};
    \node[operator] (op41) at (4.5,-0.5) {I};
    \node[operator] (op42) at (4.5,-1.5) {I};
    % col 5
    \node (end1) at (5,0) {} ;
    \node (end2) at (5,-1) {} ;
    \flechecontrol{op02}{rec2}{-1.3}{-2.3}{black};
    \flechecontrol{rec2r}{rec3}{1.5}{0}{black};
    \flechecontrol{rec3r}{rec4}{3.3}{-0.3}{black};
    %
\end{tikzpicture}

==> figs/qswitch.tex <==
\begin{tikzpicture}[thick]
    %
    % `operator' will only be used by Hadamard (H) gates here.
    % `phase' is used for controlled phase gates (dots).
    % `surround' is used for the background box.
    \tikzstyle{operator} = [draw,fill=white,minimum size=1.5em] 
    \tikzstyle{phase} = [fill,shape=circle,minimum size=5pt,inner sep=0pt]
    \tikzstyle{oplus} = [draw,fill=white,shape=circle,minimum size=10pt,inner sep=0pt]
    \tikzstyle{plus} = [draw,fill=white,shape=circle,minimum size=10pt,inner sep=0pt]
    \tikzstyle{surround} = [fill=blue!10,thick,draw=black,rounded corners=2mm]
    %
    % Qubits
    \node at (0,0) (q1) {};
    \node at (1,-0.4) (vdots1) {\vdots};
    \node at (0,-0.8) (q4) {};
    \node at (0,-0.9) (q5) {};
    \node at (0,-1) (q3) {};
    \node at (0,-1.1) (q6) {};
    \node at (0,-1.2) (q7) {};
    \node at (0,-1.8) (q8) {};
    \node at (1,-1.4) (vdots2) {\vdots};
    \node at (0,-2) (q2) {};
    %
    % Column 1
    % Column 2
    \node[] (sec21) at (2,0) {} edge [-] (q1);
    \node (sec24) at (2,-0.8) {} edge [-] (q4);
    \node (sec25) at (2,-0.9) {}  edge [-] (q5);
    \node[] (sec23) at (2,-1) {} edge [-] (q3);
    \node (sec26) at (2,-1.1) {}  edge [-] (q6);
    \node (sec27) at (2,-1.2) {}  edge [-] (q7);
    \node (sec28) at (2,-1.8) {}  edge [-] (q8);
    \node[] (sec22) at (2,-2) {} edge [-] (q2);
    \node[above = 0.2 of sec21] (num2) {2};
    \node[left = 0.6 of num2] (num1)  {1};
    % sec 3 4
    \node[operator] (sec3) at (3,0) {$U$} edge [] (sec21);
    \node at (3.11,0.1) (sec301) {};
    \node at (3.11,-0.1) (sec302) {};
    \node at (2.89,0.1) (sec303) {};
    \node at (2.89,-0.1) (sec304) {};
    \node[right = 0.6 of num2] (num3)  {3};
    \node[right = 0.6 of num3] (num5)  {5};
    \node[right = 0.2 of num5] (num6)  {6};
    \node[operator] (sec4) at (3,-1.8) {$V$} edge [-] (sec28);
    \node[] (sec401) at (3.11,-1.7) {};
    \node[] (sec402) at (3.11,-1.9) {};
    \node[] (sec403) at (2.89,-1.7) {};
    \node[] (sec404) at (2.89,-1.9) {};
    \node at (3,-2.35) (num4)  {4};
    \node[] (sec5) at (3,-1) {QS};
    %
    % sec 5
    \node[] (sec51) at (4,0) {} edge [-] (sec3);
    \node[] (sec5101) at (4,0.1) {} edge [-] (sec301);
    \node[] (sec5102) at (4,-0.1) {} edge [-] (sec302);
    
    \node at (4.6,-0.4) (vdots1) {\vdots};
    \node at (4,-0.8) (sec54) {};
    \node at (4,-0.9) (sec55) {};
    \node[] (sec53) at (4,-1) {};
    \node at (4,-1.1) (sec56) {};
    \node at (4,-1.2) (sec57) {};
    \node at (4.6,-1.4) (vdots2) {\vdots};
    \node at (4,-1.8) (sec58) {}edge [-] (sec4);
    \node[] (sec5801) at (4,-1.7) {} edge [-] (sec401);
    \node[] (sec5802) at (4,-1.9) {} edge [-] (sec402);
    \node[] (sec52) at (4,-2) {} ;
    % end
    \node[] (end1) at (5,0) {} edge [-] (sec51);
    \node at (5,-0.8) (end4) {} edge [-] (sec54);
    \node at (5,-0.9) (end5) {} edge [-] (sec55);
    \node[] (end3) at (5,-1) {} edge [-] (sec53);
    \node at (5,-1.1) (end6) {} edge [-] (sec56);
    \node at (5,-1.2) (end7) {} edge [-] (sec57);
    \node at (5,-1.8) (end8) {} edge [-] (sec58);
    \node[] (end2) at (5,-2) {} edge [-] (sec52);
    
    %last wires
    
    \node[] (sec2801) at (2,-1.7) {} edge [-] (sec403);
    \node[] (sec2802) at (2,-1.9) {} edge [-] (sec404);
    \node[] (sec5801) at (2,0.1) {} edge [-] (sec303);
    \node[] (sec5802) at (2,-0.1) {} edge [-] (sec304);
    
    % Bracket
    \draw[decorate,decoration={brace,mirror},thick] (0,0.1) to
	node[midway,left] (bracket) {$\ket{\psi}$ \hspace{5pt}}
	(0,-1.85);
    \node[left] (contr) at (0,-2) {$\ket{c}$ \hspace{5pt}};
    %
    % Background Box
    \begin{pgfonlayer}{background} 
    \node[surround] (background) [fit = (end1) (end2) (num5) (num4) (bracket),inner sep=2pt] {};
    \end{pgfonlayer}
    %
    
    %drawing the QS gate
    \drawpolygon sec21, sec22, sec26, sec56, sec52, sec51, sec55, sec25;
\end{tikzpicture}

==> figs/sector.tex <==

\begin{tikzpicture}[thick]
\sectorIOWQ{0}{0}{$\calH_{\calQ_I}$}{$\calH_{\calQ_O}$}{$\calH_{\calW_I}$}{$\calH_{\calW_O}$}{$\calH_\calT$}{$\calA$}
\end{tikzpicture}

==> figs/sectorAD.tex <==


\newcommand{\rectan}[3]{
\draw[color=#3,line width=1mm] (0.05,#1+0.05) rectangle (1.95,#1+0.95) node at (-0.26,#1+0.50) {#2};
}

\begin{tikzpicture}[thick]
\fill[color= blue, opacity= .4] (0,0) --  node[opacity=1,left] {$\calQ$} (0,1) -- (2,1)[rounded corners] -- (2,0)  -- cycle;
\fill[color= red, opacity= .4] (0,1)[rounded corners] --  node[opacity=1,left] {$\calW$} (0,2) -- (2,2)[sharp corners] -- (2,1)  -- cycle;

\sectorIOWQ{0}{0}{}{}{}{}{}{} 
\end{tikzpicture}

==> figs/sectorEvolv.tex <==
\begin{tikzpicture}[thick]
\fill[color= red, opacity= .4] (1,0) -- (1,2)[rounded corners] -- node[opacity=1,above] {$\calO$}  (2,2) -- (2,0)[sharp corners]  -- cycle;
\sectorIOWQ[i]{0}{0}{$\ket \ovvq$}{$\ket \ovvqp$}{$\ket \ovva$}{$\ket \ovvap$}{$\ket j$}{$i$}
\fill[color= blue, opacity= .4] (4,0)[rounded corners] --  (4,2)[sharp corners] -- node[opacity=1,above] {$\calI$} (5,2) -- (5,0)[rounded corners]  -- cycle;
\sectorIOWQ[j]{4}{0}{$\ket \ovvp$}{$\ket \ovvpp$}{$\ket \ovvb$}{$\ket \ovvbp$}{$\ket \eps$}{$j$}
\fleche{outarrowi}{inarrowj}{black}
\end{tikzpicture}

==> figs/sectorEvolv2.tex <==

\begin{tikzpicture}[thick]
\fill[color= red, opacity= .4] (1,0) -- (1,2)[rounded corners] -- node[opacity=1,above] {$\calO$}  (2,2) -- (2,0)[sharp corners]  -- cycle;
\sectorIOWQ[i]{0}{0}{$\ket \ovvq$}{$\ket \ovvp$}{$\ket \ovva$}{$\ket \ovvb$}{$\ket j$}{$i$}
\fill[color= blue, opacity= .4] (4,0)[rounded corners] --  (4,2)[sharp corners] -- node[opacity=1,above] {$\calI$} (5,2) -- (5,0)[rounded corners]  -- cycle;
\sectorIOWQ[j]{4}{0}{$\ket \ovvqp$}{$\ket \ovvpp$}{$\ket \ovvap$}{$\ket \ovvbp$}{$\ket \eps$}{$j$}
\fleche{outarrowi}{inarrowj}{black}
\end{tikzpicture}

==> figs/sectorIO.tex <==
\begin{tikzpicture}[thick]
\fill[color= blue, opacity= .4] (0,0)[rounded corners] --  (0,2)[sharp corners] -- node[opacity=1,above] {$\calI$} (1,2) -- (1,0)[rounded corners]  -- cycle;
\fill[color= red, opacity= .4] (1,0) -- (1,2)[rounded corners] -- node[opacity=1,above] {$\calO$}  (2,2) -- (2,0)[sharp corners]  -- cycle;
\sectorIOWQ{0}{0}{}{}{}{}{}{}%{$\calH_\calQ$}{$\calH_\calQ$}{$\calH_\calW$}{$\calH_\calW$}{$\calH_\calT$}
\end{tikzpicture}
